General Quartic $\beta$-Function at Three Loops

We determine the three-loop $\overline{\text{MS}}$ quartic $ \beta $-function for the most general renormalisable four-dimensional theories. A general parametrization of the $ \beta $-function is compared to known $ \beta $-functions for specific theories to fix all coefficients. Three-loop $ \beta $-functions for the cubic coupling and scalar mass terms also follow from the result, which is made available in software packages.

==> (inline-0) <==
\begin{align}
        & \begin{aligned}
          \tilde{\beta}_{g^2 y^6}^{abcd} =  &{} \ 
          \beta_{1}\,\mathcal{S}_{12} \, \tr{}\left( y^{abce} \right) \, (Y_2 C_2^\mathrm{S})^{ed} 
          + \beta_{2}\,\mathcal{S}_{24} \,  \tr{}\left( y^{abceed} C_2^\mathrm{F}\right) + \beta_{3}\,\mathcal{S}_{24} \,\tr{}\left( y^{abcd} C_2^\mathrm{F} y^{ee}  \right)  \\ 
          &{} 
          + \beta_{4}\,\mathcal{S}_{24} \,\tr{}\left( y^{abecff} \right) \,(C_2^\mathrm{S})^{ed} + \beta_{5}\,\mathcal{S}_{12} \,\tr{}\left( y^{abcde} C_2^\mathrm{F} y^e \right)  
          + \beta_{6}\,\mathcal{S}_{12} \,\tr{}\left( y^{abeecd} C_2^\mathrm{F} \right)\\
          &{} + \beta_{7}\,\mathcal{S}_{12} \,\tr{}\left( y^{abcdef} \right) \,(C_2^\mathrm{S})^{ef}
          + \beta_{8}\,\mathcal{S}_{24} \,\tr{}\left( y^{abcffe} \right) \,(C_2^\mathrm{S})^{ed} \\
          &{} + \beta_{9}\,\mathcal{S}_{24} \,\tr{}\left( y^{ab} C_2^\mathrm{F} y^{cede}  \right)
          + \beta_{10}\,\mathcal{S}_{12} \,\tr{}\left( y^{abec}  C_2^\mathrm{F} y^{de}  \right) + \beta_{11}\,\mathcal{S}_{24} \,\tr{}\left( y^{abecde} C_2^\mathrm{F}  \right)\\
          &{} 
          + \beta_{12}\,\mathcal{S}_{24} \,\tr{}\left( y^{abcede} C_2^\mathrm{F}  \right) + \beta_{13}\,\mathcal{S}_{12} \,\tr{}\left( y^{abcfef} \right) \,(C_2^\mathrm{S})^{ed}\\
          &{} + \beta_{14}\,\mathcal{S}_{24} \,\tr{}\left( y^{abce} C_2^\mathrm{F} y^{de}   \right) + \beta_{15}\,\mathcal{S}_{24} \,\tr{}\left( y^{abefcf} \right) \,(C_2^\mathrm{S})^{ed}\\
          &{} + \beta_{16}\,\mathcal{S}_{24} \,\tr{}\left( y^{abfcef} \right) \,(C_2^\mathrm{S})^{ed} 
          + \beta_{17}\,\mathcal{S}_{12} \,\tr{}\left( y^{aebfcf} \right) \,(C_2^\mathrm{S})^{ed} \\ 
          &{} 
          + \beta_{18}\,\mathcal{S}_{6} \,\tr{}\left( y^{abecdf} \right) \,(C_2^\mathrm{S})^{ef} 
          + \beta_{19}\,\mathcal{S}_{12} \,\tr{}\left( y^{abcedf} \right) \,(C_2^\mathrm{S})^{ef}\\
          &{} 
          + \beta_{20}\,\mathcal{S}_{24} \,\tr{}\left( y^{abef} \right) \,T_A^{ec} (T^A Y_2)^{fd} 
          + \beta_{21}\,\mathcal{S}_{24} \,\tr{}\left( y^{ab} t^A y^{eecd} t_A\right)\\
          &{} 
          + \beta_{22}\,\mathcal{S}_{12} \,\tr{}\left( y^{ab} t^A y^{ceed} t_A\right) 
          + \beta_{23}\,\mathcal{S}_{24} \,\tr{}\left( y^{ab} t^A y^{cede} t_A\right) \\
          &{} 
          + \beta_{24}\,\mathcal{S}_{12} \,\tr{}\left( y^{ab} t^A y^{ecde} t_A\right) 
          + \beta_{25}\,\mathcal{S}_{24} \,\tr{}\left( y^{abc} t^A y^{de}  t_A \,y^e\right) \\
          &{} 
          + \beta_{26}\,\mathcal{S}_{12} \,\tr{}\left( y^a t^A y^{bce} t_A \,y^{ed} \right) + \beta_{27}\,\mathcal{S}_{24} \,\tr{}\left( y^{aebc} t^A y^{ef}\right) T_A^{df} \\
          &{} 
          + \beta_{28}\,\mathcal{S}_{24} \,\tr{}\left( y^{abec} t^A y^{ef}\right) T_A^{df} 
          + \beta_{29}\,\mathcal{S}_{12} \,\tr{}\left( y^{aebfeg}\right) T_A^{cf} T^{A\,dg} \,,
        \end{aligned}\label{eq:vertex-g2y6} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^2 y^4 \lambda}^{abcd} =  &{} \ \beta_{30}\,\mathcal{S}_{6} \,\lambda^{abef}\,\tr{}\left(y^{cefd} C_2^\mathrm{F}\right)
          + \beta_{31}\,\mathcal{S}_{12}\,\lambda^{abef}\,\tr{}\left(y^{cdef} C_2^\mathrm{F}\right) \\ 
          &{} + \beta_{32}\,\mathcal{S}_{6} \,\lambda^{abef}\,\tr{}\left(y^{cde}  C_2^\mathrm{F} y^f\right) 
          +  \beta_{33}\,\mathcal{S}_{12} \,\lambda^{abef}\,\tr{}\left(y^{cefg}\right) (C_2^\mathrm{S})^{gd} \\
          &{} + \beta_{34}\,\mathcal{S}_{12} \,\lambda^{aefg}\,\tr{}\left(y^{bcef}\right) (C_2^\mathrm{S})^{gd}
          + \beta_{35}\,\mathcal{S}_{12} \,\lambda^{abef}\,(C_2^\mathrm{S})^{eg} \,\tr{}\left(y^{cdfg}\right) \\
          &{} + \beta_{36}\,\mathcal{S}_{12} \,\lambda^{abef}\,(T^A Y_2)^{ec} (Y_2 T_A)^{fd} 
          + \beta_{37}\,\mathcal{S}_{6}\,\lambda^{abef}\,\tr{}\left(y^{cd} t^A y^{ef} t_A \right) \\
          &{} + \beta_{38}\,\mathcal{S}_{6} \,\lambda^{abef}\,\tr\left(y^c t^A y^{de} t_A\,y^f\right)
          +  \beta_{39}\,\mathcal{S}_{12} \,\lambda^{abef}\,\tr\left(y^{ce} C_2^\mathrm{F} y^{df}\right) \\
          &{} + \beta_{40}\,\mathcal{S}_{12} \,\lambda^{abef}\,\tr\left(y^{cegf}\right)\,(C_2^\mathrm{S})^{gd} + \beta_{41}\,\mathcal{S}_{12} \,\lambda^{aefg}\,\tr\left(y^{becf}\right)\,(C_2^\mathrm{S})^{gd} \\
          &{} + \beta_{42}\,\mathcal{S}_{6} \,\lambda^{abef}\,\tr\left(y^{cedg}\right)\,(C_2^\mathrm{S})^{gf} + \beta_{43}\,\mathcal{S}_{6} \,\lambda^{abef}\,\tr\left(y^{ce} t^A y^{df} t_A\right)\,,
        \end{aligned}\label{eq:vertex-g2y4l1} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^2 y^2 \lambda^2}^{abcd} =  &{} \ \beta_{44}\,\mathcal{S}_{12} \,\lambda^{abef} \lambda^{cefg} (Y_2 C_2^\mathrm{S})^{gd} 
          + \beta_{45}\,\mathcal{S}_{12} \,\lambda^{abef} Y_2^{eg} \lambda^{cfgh} (C_2^\mathrm{S})^{hd} \\ 
          &{} + \beta_{46}\,\mathcal{S}_{3} \,\lambda^{abef} \lambda^{cdgh} Y_2^{eg} (C_2^\mathrm{S})^{fh} 
          + \beta_{47}\,\mathcal{S}_{6} \,\lambda^{abef} \lambda^{cdeg} (Y_2 C_2^\mathrm{S})^{fg}  \\
          &{} + \beta_{48}\,\mathcal{S}_{3} \,\lambda^{abef} \lambda^{cdeg} \tr{}\left(y^{fg} C_2^\mathrm{F}\right) 
          + \beta_{49}\,\mathcal{S}_{12} \,\lambda^{abef} \lambda^{efgh} T_A^{cg} (T^A Y_2)^{hd} \\
          &{} + \beta_{50}\,\mathcal{S}_{12}  \,\lambda^{abef} \lambda^{cegh} T_A^{dg} (T^A Y_2)^{hf} \,,
        \end{aligned}\label{eq:vertex-g2y2l2} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^2 \lambda^3 }^{abcd} =  &{} \ \beta_{51}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{efgh} \lambda^{cghi} (C_2^\mathrm{S})^{id} + \beta_{52}\,\mathcal{S}_{12} \lambda^{aefg} \lambda^{befh} \lambda^{cghi} (C_2^\mathrm{S})^{id} \\
          &{} + \beta_{53}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cegh} \lambda^{fghi} (C_2^\mathrm{S})^{id}
          + \beta_{54}\,\mathcal{S}_{6} \lambda^{abef} \lambda^{cdgh}  \lambda^{efgi} (C_2^\mathrm{S})^{hi} \\
          &{} + \beta_{55}\,\mathcal{S}_{12}  \lambda^{abef} \lambda^{cegh} \lambda^{dghi}(C_2^\mathrm{S})^{fi} 
          + \beta_{56}\,\mathcal{S}_{6}  \lambda^{abef} \lambda^{cegh} \lambda^{dfhi}(C_2^\mathrm{S})^{gi} \\
          &{} + \beta_{57}\,\mathcal{S}_{6}  \lambda^{abef} \lambda^{efgh} \lambda^{ghij} T_A^{ic} T^{A\,jd} + \beta_{58}\,\mathcal{S}_{24} \lambda^{aefg} \lambda^{befh} \lambda^{chij} T_A^{di} T^{A jg}\\
          &{} + \beta_{59}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cegh} \lambda^{ghij} T_A^{di} T^{A fj}\,,
        \end{aligned}\label{eq:vertex-g2l3} \\[1em]
        &            \begin{aligned}
          \tilde{\beta}_{g^4 y^4 }^{abcd} =  &{} \ \beta_{60}\,\mathcal{S}_{12} \,\tr{}\left(y^{abcd} t^{AB}\right) (S_2^\mathrm{F})_{AB} + \beta_{61}\,\mathcal{S}_{12} \,\tr{}\left(y^{abcd} t^{AB}\right) (S_2^\mathrm{S})_{AB} \\ 
          &{} + \beta_{62}\,\mathcal{S}_{12} \,\tr{}\left(y^{abcd} t^{AB}\right) (C_2^\mathrm{G})_{AB} 
           +  \beta_{63}\,\mathcal{S}_{12} \,\tr{}\left(y^{abce}\right) (T^{AB})^{ed} (S_2^\mathrm{F})_{AB} \\
          &{} +  \beta_{64}\,\mathcal{S}_{12} \,\tr{}\left(y^{abce}\right) (T^{AB})^{ed} (S_2^\mathrm{S})_{AB} 
           +  \beta_{65}\,\mathcal{S}_{12} \,\tr{}\left(y^{abce}\right) (T^{AB})^{ed} (C_2^\mathrm{G})_{AB} \\
          &{} +  \beta_{66}\,\mathcal{S}_{6} \,\tr{}\left(y^{ab} t^A y^{cd} t^B\right)  (S_2^\mathrm{F})_{AB} +  \beta_{67}\,\mathcal{S}_{6} \,\tr{}\left(y^{ab} t^A y^{cd} t^B\right)  (S_2^\mathrm{S})_{AB} \\
          &{} +  \beta_{68}\,\mathcal{S}_{6} \,\tr{}\left(y^{ab} t^A y^{cd} t^B\right)  (C_2^\mathrm{G})_{AB} +  \beta_{69}\,\mathcal{S}_{12} \tr{}\left(y^{abcd} C_2^\mathrm{F} C_2^\mathrm{F}\right) \\
          &{} + \beta_{70}\,\mathcal{S}_{12} \tr{}\left(y^{abc}  C_2^\mathrm{F} y^d C_2^\mathrm{F}\right) + \beta_{71}\,\mathcal{S}_{6} \tr{}\left(y^{ab}  C_2^\mathrm{F} y^{cd} C_2^\mathrm{F}\right) \\
          &{} + \beta_{72}\,\mathcal{S}_{24} \tr{}\left(y^{ab} C_2^\mathrm{F}  y^{ce} \right) (C_2^\mathrm{S})^{ed} + \beta_{73}\,\mathcal{S}_{24} \tr{}\left(y^{abce} C_2^\mathrm{F} \right) (C_2^\mathrm{S})^{ed} \\
          &{} + \beta_{74}\,\mathcal{S}_{12} \tr{}\left(y^{abef} \right) (C_2^\mathrm{S})^{ec} (C_2^\mathrm{S})^{fd} 
           + \beta_{75}\,\mathcal{S}_{6} \tr{}\left(y^{aebf} \right) (C_2^\mathrm{S})^{ec} (C_2^\mathrm{S})^{fd} \\
          &{} + \beta_{76}\,\mathcal{S}_{12} \tr{}\left(y^{abce} \right) (C_2^\mathrm{S} C_2^\mathrm{S})^{ed} + \beta_{77}\,\mathcal{S}_{24}  \tr{}\left(y^{ab} t^A C_2^\mathrm{F} y^{cd} t_A \right) \\
          &{} + \beta_{78}\,\mathcal{S}_{12} \tr{}\left(y^{ab} t^A y^c  C_2^\mathrm{F} y^d t_A \right)  + \beta_{79}\,\mathcal{S}_{24} \tr{}\left(y^{ab} t^A y^{ce}  t_A \right) (C_2^\mathrm{S})^{ed} \\
          &{} + \beta_{80}\,\mathcal{S}_{12} (T^{AB} Y_2)^{ab}  (T_{AB} Y_2)_{cd} 
          +  \beta_{81}\,\mathcal{S}_{24} (T_{AB} Y_2)^{ab} \,\tr{}\left(y^{cd} t^{AB} \right) \\
          &{}  +  \beta_{82}\,\mathcal{S}_{6} \tr{}\left(y^{ab} t^{AB} \right) \,\tr{}\left(y^{cd} t_{AB} \right)  + \beta_{83}\,\mathcal{S}_{24} (T^{AB})^{ab}  (T_{AB} Y_2 Y_2)^{cd} \\
          &{}  +  \beta_{84}\,\mathcal{S}_{24} (T_{AB})^{ab} \, \tr{}\left(y^{cd} t^{BA} \,y^{ee}\right) +  \beta_{85}\,\mathcal{S}_{12} (T_{AB})^{ab} \,\tr{}\left(y^{ceed} t^{AB}\right) \\
          &{}  +  \beta_{86}\,\mathcal{S}_{24} (T_{AB})^{ab} \, \tr{}\left(y^{ceff}\right) (T^{BA})^{ed}  
           +  \beta_{87}\,\mathcal{S}_{24} (T_{AB})^{ab} \, \tr{}\left(y^c t^{BA} y^{ede}\right) \\
           &{}+  \beta_{88}\,\mathcal{S}_{12} (T_{AB})^{ab} \, \tr{}\left(y^{cde} t^{BA} y^e \right) 
             +  \beta_{89}\,\mathcal{S}_{24} (T_{AB})^{ab} (T^{BA})^{ec} \,\tr{}\left(y^{efdf}\right) \\
          &{}  +  \beta_{90}\,\mathcal{S}_{12} (T_{AB})^{ab} \,\tr{}\left(y^{cdef}\right) \,(T^{BA})_{ef} +  \beta_{91}\,\mathcal{S}_{6} \,\tr{}\left(t^A y^{ab} t_{AB}\, y^{cd} t^B\right) \\
          &{} +  \beta_{92}\,\mathcal{S}_{24} \,\tr{}\left(y^{ab} t^A y^{ce} t_{A}\,t^B\right) T_B^{d e} 
          + \beta_{93}\,\mathcal{S}_{12} \,\tr{}\left(y^a t^A y^{be} t_A\, y^f \right) T_B^{c e} T^{B\,d f} \\
          &{} +  \beta_{94}\,\mathcal{S}_{12} \,\tr{}\left(y^a  t^A y^e t^B y^{be} \right)  (T_{BA})^{cd} 
           +  \beta_{95}\,\mathcal{S}_{24} \,\tr{}\left(y^{ae} t^A y^{ef} \right)  T^{B\,bf} (T_{AB})^{cd}\,,
        \end{aligned}\label{eq:vertex-g4y4} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^4 y^2 \lambda}^{abcd} =  &{} \ \beta_{96}\,\mathcal{S}_{12} \,\lambda^{abef} (C_2^\mathrm{S})^{ec} (C_2^\mathrm{S} Y_2)^{fd} + \beta_{97}\,\mathcal{S}_{12} \,\lambda^{abef} (T^A C_2^\mathrm{S})^{ec} (T_A Y_2^\mathrm{S})^{fd} \\
          &{} + \beta_{98}\,\mathcal{S}_{12} \lambda^{abef} (T^{AB})^{ef} (T_{AB} Y_2)^{cd} 
          + \beta_{99}\,\mathcal{S}_{6} \lambda^{abef} (T_{AB})^{ef} \tr{}\left(t^{BA} y^{cd}\right) \\
          &{} + \beta_{100}\,\mathcal{S}_{12} \lambda^{abef} (T^{AB})^{ce}  (T_{BA} Y_2)^{fd}  
          + \beta_{101}\,\mathcal{S}_{12} \lambda^{abef} (T^{AB})^{cd} (T_{AB} Y_2)^{ef} \\
          &{} + \beta_{102}\,\mathcal{S}_{6} \lambda^{abef} \,\tr{}\left(y^{ef} t^{AB}\right)\,(T_{BA})^{cd} 
           + \beta_{103}\,\mathcal{S}_{12} \lambda^{abef} \,(T_{AB})^{ce} \,\tr{}\left(y^{df} t^{BA}\right)\,,
        \end{aligned}\label{eq:vertex-g4y2l1} \\[1em]
        &                  \begin{aligned}
          \tilde{\beta}_{g^4 \lambda^2 }^{abcd} =  &{} \ \beta_{104}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cefg} (T^{AB})^{dg} (S_2^\mathrm{F})_{AB}  +\beta_{105}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cefg} (T^{AB})^{dg} (S_2^\mathrm{S})_{AB}\\
          &{} +\beta_{106}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cefg} (T^{AB})^{dg} (C_2^\mathrm{G})_{AB}
           +\beta_{107}\,\mathcal{S}_{3} \lambda^{abef} \lambda^{cdeg} (T^{AB})^{fg} (S_2^\mathrm{F})_{AB} \\
           &{}
          +\beta_{108}\,\mathcal{S}_{3} \lambda^{abef} \lambda^{cdeg} (T^{AB})^{fg} (S_2^\mathrm{S})_{AB}
           +\beta_{109}\,\mathcal{S}_{3} \lambda^{abef} \lambda^{cdeg} (T^{AB})^{fg} (C_2^\mathrm{G})_{AB}\\
           &{}
          +\beta_{110}\,\mathcal{S}_{6} \lambda^{abef} \lambda^{efgh} T^A_{cg} T^B_{dh} (S_2^\mathrm{F})_{AB} 
           +\beta_{111}\,\mathcal{S}_{6} \lambda^{abef} \lambda^{efgh} T^A_{cg} T^B_{dh} (S_2^\mathrm{S})_{AB} \\
           &{}
          +\beta_{112}\,\mathcal{S}_{6} \lambda^{abef} \lambda^{efgh} T^A_{cg} T^B_{dh} (C_2^\mathrm{G})_{AB}  
           +\beta_{113}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cefg} (C_2^\mathrm{S} C_2^\mathrm{S})^{gd}\\
           &{}
          +\beta_{114}\,\mathcal{S}_{6} \lambda^{abef} \lambda^{efgh} (C_2^\mathrm{S})_{cg} (C_2^\mathrm{S})^{dh} 
           +\beta_{115}\,\mathcal{S}_{12} \lambda^{aefg} \lambda^{befh} (C_2^\mathrm{S})^{cg} (C_2^\mathrm{S})^{dh}\\
           &{}
          +\beta_{116}\,\mathcal{S}_{12} \lambda^{abef} (C_2^\mathrm{S})^{eg} \lambda^{cfgh} (C_2^\mathrm{S})^{dh} 
           +\beta_{117}\,\mathcal{S}_{3} \lambda^{abef} \lambda^{cdeg} (C_2^\mathrm{S} C_2^\mathrm{S})^{fg} \\
           &{}
          +\beta_{118}\,\mathcal{S}_{3} \lambda^{abef} \lambda^{cdgh} (C_2^\mathrm{S})^{eg} (C_2^\mathrm{S})^{fh} 
           +\beta_{119}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{efgh} T_A^{cg} (T_A C_2^\mathrm{S})^{hd} \\
           &{}
          +\beta_{120}\,\mathcal{S}_{12} \lambda^{abef} \lambda^{cegh} (T^A C_2^\mathrm{S})^{gf}  T_A^{dh} 
           +\beta_{121}\,\mathcal{S}_{3} \lambda^{abef} \lambda^{cdgh} (T^{AB})^{ef}  (T_{BA})^{gh} \\
          &{} +\beta_{122}\,\mathcal{S}_{6} \lambda^{abef} \lambda^{efgh}  (T^{AB})^{gh}  (T_{BA})^{cd} 
           +\beta_{123}\,\mathcal{S}_{12} \lambda^{aefg} \lambda^{befh}  (T^{AB})^{gh}  (T_{BA})^{cd} \\
          &{} +\beta_{124}\,\mathcal{S}_{24} (T^{AB})^{ae} \lambda^{efgh} \lambda^{bfgh}  (T_{BA})^{cd} 
           +\beta_{125}\,\mathcal{S}_{6}  \lambda^{abef} \lambda^{efgh} (T^{AB})^{cg} (T_{AB})^{dh} \\
          &{} +\beta_{126}\,\mathcal{S}_{12}  \lambda^{aefg} \lambda^{befh} (T^{AB})^{cg} (T_{AB})^{dh} 
           +\beta_{127}\,\mathcal{S}_{12}  \lambda^{abef} \lambda^{cegh} (T^{AB})^{gf} (T_{BA})^{dh}  \\
          &{} +\beta_{128}\,\mathcal{S}_{12} (T^{AB})^{ae} \lambda^{bcef} \lambda^{dfgh}  (T_{BA})^{gh}\,,
        \end{aligned} \label{eq:vertex-g4l2} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^6 y^2 }^{abcd} =  &{} \ \beta_{129}\,\mathcal{S}_{24} \, (T^{AC} Y_2)^{ab} (T^{B}_{\phantom{C}C})^{cd} (S_2^\mathrm{F})_{AB}
          + \beta_{130}\,\mathcal{S}_{24} \, (T^{AC} Y_2)^{ab} (T^{B}_{\phantom{C}C}) (S_2^\mathrm{S})_{AB}
          \\ &{}+ \beta_{131}\,\mathcal{S}_{24} \, (T^{AC} Y_2)^{ab} (T^{B}_{\phantom{C}C}) (C_2^\mathrm{G})_{AB} 
          + \beta_{132}\,\mathcal{S}_{24} \, \tr{}\left(y^{ab} t^{AC}\right) (T_C^{\ B})^{cd} (S_2^\mathrm{F})_{AB} \\
          &{}+ \beta_{133}\,\mathcal{S}_{24} \, \tr{}\left(y^{ab} t^{AC}\right) (T_C^{\ B})^{cd} (S_2^\mathrm{S})_{AB} 
           + \beta_{134}\,\mathcal{S}_{24} \, \tr{}\left(y^{ab} t^{AC}\right) (T_C^{\ B})^{cd} (C_2^\mathrm{G})_{AB} \\
          &{}+ \beta_{135}\,\mathcal{S}_{24} \, (Y_2 T^{AB} C_2^\mathrm{S})^{ab} (T_{BA})^{cd} + \beta_{136}\,\mathcal{S}_{24} \, (T^{AB} Y_2 )^{ab} (T_{AB} C_2^\mathrm{S})^{cd} \\
          &{}+ \beta_{137} \,\mathcal{S}_{24} \,(T^{AB})^{ab} (T_{BA})^{ec} \,\tr{}\left(y^{de} C_2^\mathrm{F}\right) 
           + \beta_{138} \,\mathcal{S}_{24} \, (T_{AB})^{ab} \tr{}\left(y^{cd} t^{AB} C_2^\mathrm{F}\right) \\
           &{}+ \beta_{139} \,\mathcal{S}_{12} \, (T_{AB})^{ab} \tr{}\left(y^{c} C_2^\mathrm{F} y^d t^{AB} \right) 
           + \beta_{140} \,\mathcal{S}_{24} \,(T_{AB})^{ab} (C_2^\mathrm{S})^{ec} \tr{}\left(y^{ce} t^{BA} \right)  \\
           &{} + \beta_{141} \,\mathcal{S}_{24} \,(T_{AB} C_2^\mathrm{S})^{ab} \, \tr{}\left(y^{cd} t^{BA} \right)
           + \beta_{142} \,\mathcal{S}_{24}  (T^{ABC}_{\phantom{ABC}A})^{ab} (T_{CB} Y_2)^{cd} \\
           &{} + \beta_{143} \,\mathcal{S}_{12}\, (T^A_{\phantom{A}BCA})^{ab} \tr{}\left(y^{cd} t^{CB}\right) 
             + \beta_{144} \,\mathcal{S}_{12}\, (T_{AB})^{ab} (T^A_{\phantom{A}C})^{cd} \tr{}\left(Y_2 T^{BC}\right) \\
           &{} + \beta_{145} \,\mathcal{S}_{12}\, (T_{AB})^{ab} (T^A_{\phantom{A}C})^{cd} \tr{}\left(t^{BC} y^{ee} \right)
        \end{aligned}\label{eq:vertex-g6y2} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^6 \lambda }^{abcd} & =   \ \beta_{146}\,\mathcal{S}_{12} \lambda^{abef} (C_2^S)^{ec} (T^{AB})^{df} (S_2^\mathrm{F})_{AB} 
            + \beta_{147}\,\mathcal{S}_{12} \lambda^{abef} (C_2^S)^{ec} (T^{AB})^{df} (S_2^\mathrm{S})_{AB}\\
          &{} + \beta_{148}\,\mathcal{S}_{12} \lambda^{abef} (C_2^S)^{ec} (T^{AB})^{df} (C_2^\mathrm{G})_{AB} 
            + \beta_{149}\,\mathcal{S}_{6} \lambda^{abef} (T^{AB})^{ef} (T_{AB})^{cd} (S_2^\mathrm{F})_{AB} \\
          &{} + \beta_{150}\,\mathcal{S}_{6} \lambda^{abef} (T^{AB})^{ef} (T_{AB})^{cd} (S_2^\mathrm{S})_{AB} 
            + \beta_{151}\,\mathcal{S}_{6} \lambda^{abef} (T^{AB})^{ef} (T_{AB})^{cd} (C_2^\mathrm{G})_{AB} \\
          &{} + \beta_{152}\,\mathcal{S}_{6} \lambda^{abef} (T^{AC})^{ce} (T_C^{\phantom{C}B})^{fd} (S_2^\mathrm{F})_{AB} 
            + \beta_{153}\,\mathcal{S}_{6} \lambda^{abef} (T^{AC})^{ce} (T_C^{\phantom{C}B})^{fd} (S_2^\mathrm{S})_{AB} \\
          &{} + \beta_{154}\,\mathcal{S}_{6} \lambda^{abef} (T^{AC})^{ce} (T_C^{\phantom{C}B})^{fd} (C_2^\mathrm{G})_{AB} 
            + \beta_{155}\,\mathcal{S}_{12} \lambda^{abef} (C_2^\mathrm{S})^{ce} (C_2^\mathrm{S} C_2^\mathrm{S})^{df}  \\
          &{} + \beta_{156}\,\mathcal{S}_{4} \lambda^{aefg} (C_2^\mathrm{S})^{be}(C_2^\mathrm{S})^{cf} (C_2^\mathrm{S})^{dg} 
           + \beta_{157}\,\mathcal{S}_{6} \lambda^{abef} (T^A C_2^\mathrm{S})^{ec} (T_A C_2^\mathrm{S})^{fd} \\
           &{} + \beta_{158}\,\mathcal{S}_{12} \lambda^{abef} (T^{AB})^{ef} (T_{BA} C_2^\mathrm{S})^{cd} 
            + \beta_{159}\,\mathcal{S}_{12} (T^{AB})^{ab} (C_2^\mathrm{S})^{ce} \lambda^{defg} (T_{BA})^{fg} \\
          &{} + \beta_{160}\,\mathcal{S}_{12} (T^{AB})^{ab} \lambda^{cdef} (T_{AB} C_2^\mathrm{S})^{ef} 
           + \beta_{161}\,\mathcal{S}_{12} (T^{AB})^{ae} (T_{BA} C_2^\mathrm{S})^{fb} \lambda^{cdef} \\
          &{} + \beta_{162}\,\mathcal{S}_{6} \lambda^{abef} (T^{AB})^{ef} (T^C_{\phantom{C}ABC})^{cd}
            + \beta_{163}\,\mathcal{S}_{6} \lambda^{abef} (T^{ABC})^{ce} (T_{CBA})^{fd} \\
          &{} + \beta_{164}\,\mathcal{S}_{12} \lambda^{abef} (T^{AB})^{ce} (T^{C}_{\phantom{C}BAC})^{fd} 
            + \beta_{165}\,\mathcal{S}_{24} (T^{AB})^{ae} \lambda^{befg} (T_B^{\phantom{B}C})^{fg} (T_{CA})^{cd}\,,
        \end{aligned} \label{eq:vertex-g6l1} \\[1em]
        &\begin{aligned}
          \tilde{\beta}_{g^8 }^{abcd} =  &{} \ \beta_{166}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^B_{\phantom{B}C})^{cd} (S_2^\mathrm{F} S_2^\mathrm{F})_{AB}  
          + \beta_{167}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^B_{\phantom{B}C})^{cd} (C_2^\mathrm{G} S_2^\mathrm{F})_{AB}\\
        &{} + \beta_{168}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^B_{\phantom{B}C})^{cd} (S_2^\mathrm{S} S_2^\mathrm{F})_{AB}
         + \beta_{169}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^B_{\phantom{B}C})^{cd} (C_2^\mathrm{G} C_2^\mathrm{G})_{AB}\\
        &{} + \beta_{170}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^B_{\phantom{B}C})^{cd} (C_2^\mathrm{G} S_2^\mathrm{S})_{AB}
         + \beta_{171}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^B_{\phantom{B}C})^{cd} (S_2^\mathrm{S} S_2^\mathrm{S})_{AB} \\
        &{} + \beta_{172}\,\mathcal{S}_{6} (T^{AC})^{ab} (T^{BD})^{cd} (S_2^\mathrm{F})_{AB} (S_2^\mathrm{F})_{CD}
         + \beta_{173}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^{BD})^{cd} (S_2^\mathrm{F})_{AB} (S_2^\mathrm{S})_{CD}\\
        &{} + \beta_{174}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^{BD})^{cd} (S_2^\mathrm{F})_{AB} (C_2^\mathrm{G})_{CD} 
         + \beta_{175}\,\mathcal{S}_{12} (T^{AC})^{ab} (T^{BD})^{cd} (S_2^\mathrm{S})_{AB} (C_2^\mathrm{G})_{CD}\\
        &{} + \beta_{176}\,\mathcal{S}_{6} (T^{AC})^{ab} (T^{BD})^{cd} (S_2^\mathrm{S})_{AB} (S_2^\mathrm{S})_{CD} 
         + \beta_{177}\,\mathcal{S}_{6} (T^{AC})^{ab} (T^{BD})^{cd} (C_2^\mathrm{G})_{AB} (C_2^\mathrm{G})_{CD} \\
        &{} + \beta_{178}\,\mathcal{S}_{24} (T^{AB})^{ab} (T_{BA}^{\phantom{BA}CD})^{cd} (S_2^\mathrm{F})_{CD} 
         + \beta_{179}\,\mathcal{S}_{24} (T^{AB})^{ab} (T_{BA}^{\phantom{BA}CD})^{cd} (S_2^\mathrm{S})_{CD} \\
        &{} + \beta_{180}\,\mathcal{S}_{24} (T^{AB})^{ab} (T_{BA}^{\phantom{BA}CD})^{cd} (C_2^\mathrm{G})_{CD} 
         + \beta_{181}\,\mathcal{S}_{24} (T^{AC} C_2^\mathrm{S})^{ab} (T^B_{\phantom{B}C})^{cd} (S_2^\mathrm{F})_{AB} \\
        &{} + \beta_{182}\,\mathcal{S}_{24} (T^{AC} C_2^\mathrm{S})^{ab} (T^B_{\phantom{B}C})^{cd} (S_2^\mathrm{S})_{AB}
         + \beta_{183}\,\mathcal{S}_{24} (T^{AC} C_2^\mathrm{S})^{ab} (T^B_{\phantom{B}C})^{cd} (C_2^\mathrm{G})_{AB} \\
        &{} + \beta_{184}\,\mathcal{S}_{12} (T^{AB})^{ab} (T^{C\phantom{AB}D}_{\phantom{C}AB})^{cd} (S_2^\mathrm{F})_{CD}
         + \beta_{185}\,\mathcal{S}_{12} (T^{AB})^{ab} (T^{C\phantom{AB}D}_{\phantom{C}AB})^{cd} (S_2^\mathrm{S})_{CD}\\
        &{} + \beta_{186}\,\mathcal{S}_{12} (T^{AB})^{ab} (T^{C\phantom{AB}D}_{\phantom{C}AB})^{cd} (C_2^\mathrm{G})_{CD}
         + \beta_{187}\,\mathcal{S}_{12} (T^{AB})^{ab} (C_2^\mathrm{S} T_{BA} C_2^\mathrm{S})^{cd} \\
        &{} + \beta_{188}\,\mathcal{S}_{12} (T^{AB} C_2^\mathrm{S})^{ab} (T_{AB} C_2^\mathrm{S})^{cd}
         + \beta_{189}\,\mathcal{S}_{24} (T^{AB})^{ab} (T^C_{\phantom{C}ABC} C_2^\mathrm{S})^{cd}\\
        &{} + \beta_{190}\,\mathcal{S}_{12} (T_{AC})^{ab} (T_B^{\phantom{B}C})^{cd} \,\tr{}\left(t^{AB} C_2^\mathrm{F}\right)
         + \beta_{191}\,\mathcal{S}_{12} (T_{AC})^{ab} (T_B^{\phantom{B}C})^{cd} \,\tr{}\left(T^{AB} C_2^\mathrm{S}\right) \\
        &{} + \beta_{192}\,\mathcal{S}_{12} (T_{AB})^{ab} (T_{CD})^{cd}\,\tr{}\left(t^{ABCD}\right) 
         + \beta_{193}\,\mathcal{S}_{12} (T_{AB})^{ab} (T_{CD})^{cd}\,\tr{}\left(T^{ABCD}\right) \\
        &{} + \beta_{194}\,\mathcal{S}_{6} (T_{ACD}^{\phantom{ACD}A})^{ab} (T_B^{\phantom{B}DCB})^{cd}
        + \beta_{195}\,\mathcal{S}_{6} (T_{ABCD})^{ab} (T^{DCBA})^{cd}\,.
      \end{aligned}\label{eq:vertex-g8}
      \end{align}

==> (inline-1) <==
\begin{align*}
\beta^{(3)}_{abcd} &= \\
\phantom{+}\cofq{3}{1} &\big[T_\Phi^A T_\Phi^B T_\Phi^C T_\Phi^D \big]_{ac} \big[T_\Phi^D T_\Phi^C T_\Phi^B T_\Phi^A \big]_{bd}  & 
+\cofq{3}{2} &\big[T_\Phi^A T_\Phi^B T_\Phi^C T_\Phi^A \big]_{ad} \big[T_\Phi^D T_\Phi^C T_\Phi^B T_\Phi^D \big]_{bc}  \\ 
+\cofq{3}{3} &\big[T_\Phi^A T_\Phi^B \big]_{ad} \big[T_\Phi^C T_\Phi^D \big]_{bc} \big[T_\Phi^B T_\Phi^C T_\Phi^D T_\Phi^A \big]_{ee}  & 
+\cofq{3}{4} &\Tr{T^A T^B T^C T^D } \big[T_\Phi^A T_\Phi^B \big]_{ad} \big[T_\Phi^C T_\Phi^D \big]_{bc}  \\ 
+\cofq{3}{5} &[S_2(S,C_S)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{ad} \big[T_\Phi^B T_\Phi^C \big]_{bc}  & 
+\cofq{3}{6} &[S_2(F,C_F)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{bc} \big[T_\Phi^B T_\Phi^C \big]_{ad}  \\ 
+\cofq{3}{7} &\big[T_\Phi^A T_\Phi^B \big]_{cd} \big[T_\Phi^C T_\Phi^A T_\Phi^B T_\Phi^C C_2(S) \big]_{ba}  & 
+\cofq{3}{8} &\big[T_\Phi^A T_\Phi^B C_2(S) \big]_{cb} \big[T_\Phi^A T_\Phi^B C_2(S) \big]_{da}  \\ 
+\cofq{3}{9} &\big[T_\Phi^A T_\Phi^B \big]_{cd} \big[C_2(S) T_\Phi^B T_\Phi^A C_2(S) \big]_{ab}  & 
+\cofq{3}{10} &[C_2(G)]_{AB} \big[T_\Phi^C T_\Phi^D \big]_{cd} \big[T_\Phi^B T_\Phi^C T_\Phi^D T_\Phi^A \big]_{ab}  \\ 
+\cofq{3}{11} &[S_2(S)]_{AB} \big[T_\Phi^C T_\Phi^D \big]_{ab} \big[T_\Phi^A T_\Phi^D T_\Phi^C T_\Phi^B \big]_{dc}  & 
+\cofq{3}{12} &[S_2(F)]_{AB} \big[T_\Phi^C T_\Phi^D \big]_{cd} \big[T_\Phi^B T_\Phi^C T_\Phi^D T_\Phi^A \big]_{ab}  \\ 
+\cofq{3}{13} &[C_2(G)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{cd} \big[T_\Phi^B T_\Phi^C C_2(S) \big]_{ba}  & 
+\cofq{3}{14} &\big[T_\Phi^A T_\Phi^B \big]_{cd} \big[T_\Phi^B T_\Phi^A C_2(S,G) \big]_{ba}  \\ 
+\cofq{3}{15} &[S_2(S)]_{AB} \big[T_\Phi^C T_\Phi^A \big]_{bd} \big[T_\Phi^B T_\Phi^C C_2(S) \big]_{ca}  & 
+\cofq{3}{16} &[C_2(S,S)]_{de} \big[T_\Phi^A T_\Phi^B \big]_{ec} \big[T_\Phi^B T_\Phi^A \big]_{ab}  \\ 
+\cofq{3}{17} &[S_2(F)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{cd} \big[T_\Phi^B T_\Phi^C C_2(S) \big]_{ba}  & 
+\cofq{3}{18} &[C_2(S,F)]_{ea} \big[T_\Phi^A T_\Phi^B \big]_{be} \big[T_\Phi^B T_\Phi^A \big]_{cd}  \\ 
+\cofq{3}{19} &[C_2(G)]_{AB} [C_2(G)]_{CD} \big[T_\Phi^B T_\Phi^C \big]_{ac} \big[T_\Phi^D T_\Phi^A \big]_{bd}  & 
+\cofq{3}{20} &[S_2(S)]_{AB} [S_2(S)]_{CD} \big[T_\Phi^B T_\Phi^C \big]_{ac} \big[T_\Phi^D T_\Phi^A \big]_{bd}  \\ 
+\cofq{3}{21} &[S_2(S)]_{AB} [S_2(S)]_{CB} \big[T_\Phi^D T_\Phi^A \big]_{ad} \big[T_\Phi^D T_\Phi^C \big]_{bc}  & 
+\cofq{3}{22} &[C_2(G)]_{AB} [S_2(S)]_{AC} \big[T_\Phi^B T_\Phi^D \big]_{ac} \big[T_\Phi^D T_\Phi^C \big]_{bd}  \\ 
+\cofq{3}{23} &[C_2(G)]_{AB} [C_2(G)]_{AC} \big[T_\Phi^B T_\Phi^D \big]_{bc} \big[T_\Phi^C T_\Phi^D \big]_{ad}  & 
+\cofq{3}{24} &[C_2(G)]_{AB} [S_2(S)]_{CD} \big[T_\Phi^A T_\Phi^D \big]_{bc} \big[T_\Phi^B T_\Phi^C \big]_{ad}  \\ 
+\cofq{3}{25} &[S_2(F)]_{AB} [S_2(S)]_{BC} \big[T_\Phi^A T_\Phi^D \big]_{ac} \big[T_\Phi^D T_\Phi^C \big]_{bd}  & 
+\cofq{3}{26} &[C_2(G)]_{AB} [S_2(F)]_{AC} \big[T_\Phi^B T_\Phi^D \big]_{ad} \big[T_\Phi^C T_\Phi^D \big]_{bc}  \\ 
+\cofq{3}{27} &[C_2(G)]_{AB} [S_2(F)]_{CD} \big[T_\Phi^A T_\Phi^D \big]_{bc} \big[T_\Phi^B T_\Phi^C \big]_{ad}  & 
+\cofq{3}{28} &[S_2(F)]_{AB} [S_2(S)]_{CD} \big[T_\Phi^A T_\Phi^D \big]_{bc} \big[T_\Phi^B T_\Phi^C \big]_{ad}  \\ 
+\cofq{3}{29} &[S_2(F)]_{AB} [S_2(F)]_{CD} \big[T_\Phi^B T_\Phi^C \big]_{ac} \big[T_\Phi^D T_\Phi^A \big]_{bd}  & 
+\cofq{3}{30} &[S_2(F)]_{AB} [S_2(F)]_{AC} \big[T_\Phi^B T_\Phi^D \big]_{bc} \big[T_\Phi^C T_\Phi^D \big]_{ad}  \\ 
+\cofq{3}{31} &\lambda_{efgd} \big[T_\Phi^A T_\Phi^B \big]_{ag} \big[T_\Phi^B T_\Phi^C \big]_{ef} \big[T_\Phi^C T_\Phi^A \big]_{bc}  & 
+\cofq{3}{32} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B \big]_{ce} \big[T_\Phi^C T_\Phi^B T_\Phi^A T_\Phi^C \big]_{fd}  \\ 
+\cofq{3}{33} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B T_\Phi^C \big]_{ce} \big[T_\Phi^C T_\Phi^B T_\Phi^A \big]_{fd}  & 
+\cofq{3}{34} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B \big]_{ef} \big[T_\Phi^C T_\Phi^A T_\Phi^B T_\Phi^C \big]_{cd}  \\ 
+\cofq{3}{35} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B \big]_{df} \big[T_\Phi^B T_\Phi^A C_2(S) \big]_{ec}  & 
+\cofq{3}{36} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B \big]_{cd} \big[T_\Phi^A T_\Phi^B C_2(S) \big]_{fe}  \\ 
+\cofq{3}{37} &[C_2(S)]_{ae} \lambda_{efgd} \big[T_\Phi^A T_\Phi^B \big]_{bc} \big[T_\Phi^B T_\Phi^A \big]_{fg}  & 
+\cofq{3}{38} &\lambda_{eabc} [S_2(S,C_S)]_{AB} \big[T_\Phi^A T_\Phi^B \big]_{de}  \\ 
+\cofq{3}{39} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B \big]_{ef} \big[T_\Phi^B T_\Phi^A C_2(S) \big]_{dc}  & 
+\cofq{3}{40} &\lambda_{eabc} [S_2(F,C_F)]_{AB} \big[T_\Phi^B T_\Phi^A \big]_{de}  \\ 
+\cofq{3}{41} &\lambda_{efab} \big[T_\Phi^A C_2(S) \big]_{ec} \big[T_\Phi^A C_2(S) \big]_{fd}  & 
+\cofq{3}{42} &[C_2(S)]_{ae} [C_2(S)]_{bf} [C_2(S)]_{cg} \lambda_{efgd}  \\ 
+\cofq{3}{43} &[C_2(S)]_{ce} \lambda_{feab} \big[C_2(S) C_2(S) \big]_{fd}  & 
+\cofq{3}{44} &\lambda_{ebcd} \big[C_2(S) C_2(S) C_2(S) \big]_{ea}  \\ 
+\cofq{3}{45} &[C_2(G)]_{AB} \lambda_{efab} \big[T_\Phi^A T_\Phi^C \big]_{de} \big[T_\Phi^B T_\Phi^C \big]_{cf}  & 
+\cofq{3}{46} &\lambda_{efab} [S_2(S)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{de} \big[T_\Phi^B T_\Phi^C \big]_{cf}  \\ 
+\cofq{3}{47} &\lambda_{efab} [S_2(F)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{de} \big[T_\Phi^B T_\Phi^C \big]_{cf}  & 
+\cofq{3}{48} &[C_2(G)]_{AB} \lambda_{efab} \big[T_\Phi^A T_\Phi^C \big]_{ef} \big[T_\Phi^B T_\Phi^C \big]_{cd}  \\ 
+\cofq{3}{49} &\lambda_{efab} [S_2(S)]_{AB} \big[T_\Phi^C T_\Phi^A \big]_{ef} \big[T_\Phi^C T_\Phi^B \big]_{cd}  & 
+\cofq{3}{50} &\lambda_{efab} [S_2(F)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{ef} \big[T_\Phi^B T_\Phi^C \big]_{cd}  \\ 
+\cofq{3}{51} &[C_2(S)]_{ce} [C_2(S,G)]_{df} \lambda_{efab}  & 
+\cofq{3}{52} &[C_2(S)]_{ce} [C_2(S,S)]_{df} \lambda_{efab}  \\ 
+\cofq{3}{53} &\lambda_{ebcd} \big[C_2(S,G) C_2(S) \big]_{ea}  & 
+\cofq{3}{54} &[C_2(S)]_{ea} [C_2(S,S)]_{fe} \lambda_{fbcd}  \\ 
+\cofq{3}{55} &[C_2(S)]_{ce} [C_2(S,F)]_{df} \lambda_{efab}  & 
+\cofq{3}{56} &[C_2(S)]_{ea} [C_2(S,F)]_{fe} \lambda_{fbcd}  \\ 
+\cofq{3}{57} &\lambda_{eabc} [S_2(S)]_{AB} [S_2(S)]_{CB} \big[T_\Phi^C T_\Phi^A \big]_{de}  & 
+\cofq{3}{58} &[C_2(G)]_{AB} \lambda_{eabc} [S_2(S)]_{AC} \big[T_\Phi^B T_\Phi^C \big]_{de}  \\ 
+\cofq{3}{59} &[C_2(G)]_{AB} [C_2(G)]_{AC} \lambda_{eabc} \big[T_\Phi^C T_\Phi^B \big]_{de}  & 
+\cofq{3}{60} &\lambda_{eabc} [S_2(F)]_{AB} [S_2(S)]_{BC} \big[T_\Phi^A T_\Phi^C \big]_{de}  \\ 
+\cofq{3}{61} &[C_2(G)]_{AB} \lambda_{eabc} [S_2(F)]_{AC} \big[T_\Phi^B T_\Phi^C \big]_{de}  & 
+\cofq{3}{62} &\lambda_{eabc} [S_2(F)]_{AB} [S_2(F)]_{AC} \big[T_\Phi^C T_\Phi^B \big]_{de}  \\ 
+\cofq{3}{63} &\lambda_{efgd} \lambda_{ghab} \big[T_\Phi^A T_\Phi^B \big]_{ch} \big[T_\Phi^B T_\Phi^A \big]_{ef}  & 
+\cofq{3}{64} &\lambda_{efgd} \lambda_{ghab} \big[T_\Phi^A T_\Phi^B \big]_{cf} \big[T_\Phi^B T_\Phi^A \big]_{eh}  \\ 
+\cofq{3}{65} &\lambda_{efgd} \lambda_{fhgc} \big[T_\Phi^A T_\Phi^B \big]_{ah} \big[T_\Phi^A T_\Phi^B \big]_{be}  & 
+\cofq{3}{66} &\lambda_{efgh} \lambda_{ehab} \big[T_\Phi^A T_\Phi^B \big]_{cg} \big[T_\Phi^A T_\Phi^B \big]_{df}  \\ 
+\cofq{3}{67} &\lambda_{eabc} \lambda_{fghd} \big[T_\Phi^A T_\Phi^B \big]_{fe} \big[T_\Phi^B T_\Phi^A \big]_{gh}  & 
+\cofq{3}{68} &\big[T_\Phi^A T_\Phi^B \big]_{cd} \big[T_\Phi^B T_\Phi^A \Lambda_2 \big]_{ba}  \\ 
+\cofq{3}{69} &\lambda_{efgd} \lambda_{fhgc} \big[T_\Phi^A T_\Phi^B \big]_{ab} \big[T_\Phi^B T_\Phi^A \big]_{eh}  & 
+\cofq{3}{70} &\lambda_{efgh} \lambda_{ehab} \big[T_\Phi^A T_\Phi^B \big]_{cd} \big[T_\Phi^B T_\Phi^A \big]_{fg}  \\ 
+\cofq{3}{71} &\lambda_{efcd} \lambda_{ghab} \big[T_\Phi^A T_\Phi^B \big]_{ef} \big[T_\Phi^B T_\Phi^A \big]_{gh}  & 
+\cofq{3}{72} &\lambda_{efab} \lambda_{fghd} (T_\Phi^A)_{cg} \big[T_\Phi^A C_2(S) \big]_{he}  \\ 
+\cofq{3}{73} &\lambda_{efgh} \lambda_{ehab} (T_\Phi^A)_{df} \big[T_\Phi^A C_2(S) \big]_{gc}  & 
+\cofq{3}{74} &[C_2(S)]_{ef} [C_2(S)]_{gh} \lambda_{egcd} \lambda_{fhab}  \\ 
+\cofq{3}{75} &\lambda_{efcd} \lambda_{gfab} \big[C_2(S) C_2(S) \big]_{ge}  & 
+\cofq{3}{76} &[C_2(S)]_{cg} [C_2(S)]_{ef} \lambda_{eghd} \lambda_{fhab}  \\ 
+\cofq{3}{77} &[C_2(S)]_{ae} [C_2(S)]_{bf} \lambda_{eghc} \lambda_{fghd}  & 
+\cofq{3}{78} &[C_2(S)]_{ce} [C_2(S)]_{df} \lambda_{efgh} \lambda_{ghab}  \\ 
+\cofq{3}{79} &\lambda_{efgd} \lambda_{fgab} \big[C_2(S) C_2(S) \big]_{ec}  & 
+\cofq{3}{80} &[C_2(G)]_{AB} \lambda_{efgh} \lambda_{ehab} (T_\Phi^A)_{dg} (T_\Phi^B)_{cf}  \\ 
+\cofq{3}{81} &\lambda_{efgh} \lambda_{ehab} [S_2(S)]_{AB} (T_\Phi^A)_{dg} (T_\Phi^B)_{cf}  & 
+\cofq{3}{82} &\lambda_{efgh} \lambda_{ehab} [S_2(F)]_{AB} (T_\Phi^A)_{dg} (T_\Phi^B)_{cf}  \\ 
+\cofq{3}{83} &[C_2(S,G)]_{ef} \lambda_{egcd} \lambda_{fgab}  & 
+\cofq{3}{84} &[C_2(S,S)]_{ef} \lambda_{egcd} \lambda_{fgab}  \\ 
+\cofq{3}{85} &[C_2(S,F)]_{ef} \lambda_{egcd} \lambda_{fgab}  & 
+\cofq{3}{86} &[C_2(S,G)]_{ce} \lambda_{efgd} \lambda_{fgab}  \\ 
+\cofq{3}{87} &[C_2(S,S)]_{ce} \lambda_{efgd} \lambda_{fgab}  & 
+\cofq{3}{88} &[C_2(S,F)]_{ce} \lambda_{efgd} \lambda_{fgab}  \\ 
+\cofq{3}{89} &\lambda_{efgh} \lambda_{gihd} \lambda_{jiab} (T_\Phi^A)_{ce} (T_\Phi^A)_{jf}  & 
+\cofq{3}{90} &\lambda_{efgd} \lambda_{ghic} \lambda_{jhib} (T_\Phi^A)_{ae} (T_\Phi^A)_{fj}  \\ 
+\cofq{3}{91} &\lambda_{efgh} \lambda_{egab} \lambda_{fijh} (T_\Phi^A)_{ci} (T_\Phi^A)_{dj}  & 
+\cofq{3}{92} &[C_2(S)]_{ef} \lambda_{eghd} \lambda_{fhic} \lambda_{giab}  \\ 
+\cofq{3}{93} &\lambda_{ebcd} \big[C_2(S) \Lambda_2 \big]_{ae}  & 
+\cofq{3}{94} &[C_2(S)]_{ef} \lambda_{eghi} \lambda_{fhid} \lambda_{gabc}  \\ 
+\cofq{3}{95} &[C_2(S)]_{ef} \lambda_{egab} \lambda_{fhic} \lambda_{ghid}  & 
+\cofq{3}{96} &[C_2(S)]_{ef} \lambda_{eghi} \lambda_{fhcd} \lambda_{giab}  \\ 
+\cofq{3}{97} &[C_2(S)]_{ce} \lambda_{efgh} \lambda_{fiab} \lambda_{gihd}  & 
+\cofq{3}{98} &[C_2(S)]_{ae} \lambda_{efgd} \lambda_{fhib} \lambda_{ghic}  \\ 
+\cofq{3}{99} &[C_2(S)]_{ce} \lambda_{efgd} \lambda_{fhgi} \lambda_{hiab}  & 
+\cofq{3}{100} &\lambda_{efga} \lambda_{ehib} \lambda_{fhjc} \lambda_{gijd}  \\ 
+\cofq{3}{101} &\lambda_{efcd} \lambda_{fgab} [\Lambda_2]_{eg}  & 
+\cofq{3}{102} &\lambda_{efgh} \lambda_{eiab} \lambda_{fjcd} \lambda_{gijh}  \\ 
+\cofq{3}{103} &\lambda_{efgh} \lambda_{eiab} \lambda_{fjhc} \lambda_{gijd}  & 
+\cofq{3}{104} &\lambda_{eabc} \lambda_{efgh} \lambda_{fihj} \lambda_{gijd}  \\ 
+\cofq{3}{105} &\lambda_{efgh} \lambda_{eigc} \lambda_{fjhd} \lambda_{ijab}  & 
+\cofq{3}{106} &\lambda_{efga} \lambda_{ehic} \lambda_{fjgd} \lambda_{hjib}  \\ 
+\cofq{3}{107} &\lambda_{efgh} \lambda_{ehab} \lambda_{fijc} \lambda_{gijd}  & 
+\cofq{3}{108} &\lambda_{efgh} \lambda_{egcd} \lambda_{fihj} \lambda_{ijab}  \\ 
+\cofq{3}{109} &[S_2(F,Y_F)]_{AB} \big[T_\Phi^A T_\Phi^C \big]_{bc} \big[T_\Phi^B T_\Phi^C \big]_{ad}  & 
+\cofq{3}{110} &[S_2(S,Y_S)]_{AB} \big[T_\Phi^C T_\Phi^A \big]_{ad} \big[T_\Phi^C T_\Phi^B \big]_{bc}  \\ 
+\cofq{3}{111} &\Tr{y_b T^A T^B \tilde{y}_a } \big[T_\Phi^C T_\Phi^B T_\Phi^A T_\Phi^C \big]_{dc}  & 
+\cofq{3}{112} &\big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{da} \big[T_\Phi^C T_\Phi^B T_\Phi^A T_\Phi^C \big]_{bc}  \\ 
+\cofq{3}{113} &\Tr{y_b T^A T^B \tilde{y}_a } \big[T_\Phi^B T_\Phi^A C_2(S) \big]_{dc}  & 
+\cofq{3}{114} &[C_2(S)]_{eb} \Tr{y_e T^A T^B \tilde{y}_a } \big[T_\Phi^B T_\Phi^A \big]_{cd}  \\ 
+\cofq{3}{115} &\Tr{\tilde{y}_b \widetilde{C}_2(F) y_a T^A T^B } \big[T_\Phi^A T_\Phi^B \big]_{cd}  & 
+\cofq{3}{116} &\Tr{T^A C_2(F) \tilde{y}_a y_b T^B } \big[T_\Phi^B T_\Phi^A \big]_{cd}  \\ 
+\cofq{3}{117} &\Tr{y_e C_2(F) \tilde{y}_a } \big[T_\Phi^A T_\Phi^B \big]_{ed} \big[T_\Phi^B T_\Phi^A \big]_{bc}  & 
+\cofq{3}{118} &\big[T_\Phi^A T_\Phi^B C_2(S) \big]_{cb} \big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{da}  \\ 
+\cofq{3}{119} &\big[T_\Phi^A T_\Phi^B \big]_{cd} \big[Y_2(S) T_\Phi^B T_\Phi^A C_2(S) \big]_{ab}  & 
+\cofq{3}{120} &[S_2(S)]_{AB} \Tr{y_b T^C T^A \tilde{y}_a } \big[T_\Phi^C T_\Phi^B \big]_{cd}  \\ 
+\cofq{3}{121} &[C_2(G)]_{AB} \Tr{y_b T^A T^C \tilde{y}_a } \big[T_\Phi^B T_\Phi^C \big]_{cd}  & 
+\cofq{3}{122} &[S_2(F)]_{AB} \Tr{y_b T^A T^C \tilde{y}_a } \big[T_\Phi^C T_\Phi^B \big]_{cd}  \\ 
+\cofq{3}{123} &[C_2(G)]_{AB} \big[T_\Phi^B T_\Phi^C \big]_{bd} \big[T_\Phi^A T_\Phi^C Y_2(S) \big]_{ca}  & 
+\cofq{3}{124} &[S_2(S)]_{AB} \big[T_\Phi^C T_\Phi^B \big]_{bc} \big[T_\Phi^A T_\Phi^C Y_2(S) \big]_{da}  \\ 
+\cofq{3}{125} &[S_2(F)]_{AB} \big[T_\Phi^B T_\Phi^C \big]_{bd} \big[T_\Phi^A T_\Phi^C Y_2(S) \big]_{ca}  & 
+\cofq{3}{126} &\lambda_{efbc} \Tr{y_f T^A T^B \tilde{y}_a } \big[T_\Phi^B T_\Phi^A \big]_{de}  \\ 
+\cofq{3}{127} &\lambda_{efab} \Tr{y_f T^A T^B \tilde{y}_e } \big[T_\Phi^B T_\Phi^A \big]_{cd}  & 
+\cofq{3}{128} &\lambda_{efab} \big[T_\Phi^A T_\Phi^B \big]_{cd} \big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{fe}  \\ 
+\cofq{3}{129} &\lambda_{efbc} \big[T_\Phi^A T_\Phi^B \big]_{de} \big[T_\Phi^B T_\Phi^A Y_2(S) \big]_{fa}  & 
+\cofq{3}{130} &\lambda_{efcd} \Tr{y_b T^A T^B \tilde{y}_a } \big[T_\Phi^B T_\Phi^A \big]_{ef}  \\ 
+\cofq{3}{131} &\lambda_{eabc} [S_2(F,Y_F)]_{AB} \big[T_\Phi^B T_\Phi^A \big]_{de}  & 
+\cofq{3}{132} &\lambda_{eabc} [S_2(S,Y_S)]_{AB} \big[T_\Phi^B T_\Phi^A \big]_{de}  \\ 
+\cofq{3}{133} &\lambda_{efbc} \big[T_\Phi^A T_\Phi^B \big]_{ef} \big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{da}  & 
+\cofq{3}{134} &\lambda_{efbc} \big[T_\Phi^A C_2(S) \big]_{fd} \big[T_\Phi^A Y_2(S) \big]_{ea}  \\ 
+\cofq{3}{135} &[C_2(S)]_{ed} \lambda_{fabc} \Tr{y_f C_2(F) \tilde{y}_e }  & 
+\cofq{3}{136} &\lambda_{ebcd} \Tr{\tilde{y}_e \widetilde{C}_2(F) y_a C_2(F) }  \\ 
+\cofq{3}{137} &\lambda_{ebcd} \Tr{C_2(F) C_2(F) \tilde{y}_e y_a }  & 
+\cofq{3}{138} &\lambda_{ebcd} \big[C_2(S) Y_2(S) C_2(S) \big]_{ea}  \\ 
+\cofq{3}{139} &[C_2(S)]_{de} \lambda_{febc} \big[C_2(S) Y_2(S) \big]_{fa}  & 
+\cofq{3}{140} &\lambda_{ebcd} \Tr{y_e C_2(F,G) \tilde{y}_a }  \\ 
+\cofq{3}{141} &\lambda_{ebcd} \Tr{y_e C_2(F,S) \tilde{y}_a }  & 
+\cofq{3}{142} &\lambda_{ebcd} \Tr{y_e C_2(F,F) \tilde{y}_a }  \\ 
+\cofq{3}{143} &\lambda_{ebcd} \big[C_2(S,G) Y_2(S) \big]_{ea}  & 
+\cofq{3}{144} &[C_2(S,S)]_{ef} \lambda_{ebcd} [Y_2(S)]_{fa}  \\ 
+\cofq{3}{145} &[C_2(S,F)]_{ef} \lambda_{ebcd} [Y_2(S)]_{fa}  & 
+\cofq{3}{146} &\lambda_{efab} \lambda_{fghd} (T_\Phi^A)_{ch} \big[T_\Phi^A Y_2(S) \big]_{ge}  \\ 
+\cofq{3}{147} &\lambda_{efgh} \lambda_{ehbc} (T_\Phi^A)_{dg} \big[T_\Phi^A Y_2(S) \big]_{fa}  & 
+\cofq{3}{148} &\lambda_{efcd} \lambda_{fgab} \Tr{y_g C_2(F) \tilde{y}_e }  \\ 
+\cofq{3}{149} &\lambda_{efcd} \lambda_{gfab} \big[C_2(S) Y_2(S) \big]_{eg}  & 
+\cofq{3}{150} &[C_2(S)]_{ef} \lambda_{egcd} \lambda_{fhab} [Y_2(S)]_{gh}  \\ 
+\cofq{3}{151} &[C_2(S)]_{ce} \lambda_{efgd} \lambda_{ghab} [Y_2(S)]_{fh}  & 
+\cofq{3}{152} &\lambda_{efgd} \lambda_{fgab} \big[C_2(S) Y_2(S) \big]_{ce}  \\ 
+\cofq{3}{153} &\lambda_{efgd} \lambda_{fhab} \lambda_{gihc} [Y_2(S)]_{ei}  & 
+\cofq{3}{154} &\lambda_{efgh} \lambda_{fabc} \lambda_{gihd} [Y_2(S)]_{ei}  \\ 
+\cofq{3}{155} &\lambda_{efab} \lambda_{fghd} \lambda_{ighc} [Y_2(S)]_{ei}  & 
+\cofq{3}{156} &\lambda_{efgh} \lambda_{fhab} \lambda_{gicd} [Y_2(S)]_{ei}  \\ 
+\cofq{3}{157} &\Tr{y_e T^A \tilde{y}_e y_f \tilde{y}_a } (T_\Phi^B)_{cf} \big[T_\Phi^A T_\Phi^B \big]_{bd}  & 
+\cofq{3}{158} &\Tr{\tilde{y}_b \widetilde{T}^A y_e T^B \tilde{y}_a y_e } \big[T_\Phi^B T_\Phi^A \big]_{cd}  \\ 
+\cofq{3}{159} &\Tr{y_e T^A \tilde{y}_f y_a T^A \tilde{y}_b } (T_\Phi^B)_{ce} (T_\Phi^B)_{df}  & 
+\cofq{3}{160} &\Tr{y_e T^A T^B \tilde{y}_a y_b T^A \tilde{y}_c } (T_\Phi^B)_{de}  \\ 
+\cofq{3}{161} &\Tr{y_d T^A T^B \tilde{y}_a y_b T^B T^A \tilde{y}_c }  & 
+\cofq{3}{162} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b } \big[T_\Phi^A T_\Phi^B \big]_{ef} \big[T_\Phi^B T_\Phi^A \big]_{cd}  \\ 
+\cofq{3}{163} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_f } \big[T_\Phi^A T_\Phi^B \big]_{ed} \big[T_\Phi^B T_\Phi^A \big]_{bc}  & 
+\cofq{3}{164} &\Tr{y_e T^A T^B \tilde{y}_e y_a \tilde{y}_b } \big[T_\Phi^B T_\Phi^A \big]_{cd}  \\ 
+\cofq{3}{165} &\Tr{y_b T^A T^B \tilde{y}_e y_a \tilde{y}_e } \big[T_\Phi^B T_\Phi^A \big]_{cd}  & 
+\cofq{3}{166} &\Tr{\tilde{y}_e Y_2(F) y_a } \big[T_\Phi^A T_\Phi^B \big]_{ed} \big[T_\Phi^B T_\Phi^A \big]_{bc}  \\ 
+\cofq{3}{167} &\Tr{\tilde{y}_b Y_2(F) y_a T^A T^B } \big[T_\Phi^A T_\Phi^B \big]_{cd}  & 
+\cofq{3}{168} &\Tr{T^A \widetilde{Y}_2(F) \tilde{y}_a y_b T^B } \big[T_\Phi^A T_\Phi^B \big]_{cd}  \\ 
+\cofq{3}{169} &\big[T_\Phi^A T_\Phi^B \big]_{bc} \big[T_\Phi^A T_\Phi^B Y_2(S) Y_2(S) \big]_{da}  & 
+\cofq{3}{170} &\Tr{y_b T^A T^B \tilde{y}_a } \Tr{y_d T^B T^A \tilde{y}_c }  \\ 
+\cofq{3}{171} &\Tr{y_c T^A T^B \tilde{y}_b } \big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{da}  & 
+\cofq{3}{172} &\big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{ca} \big[T_\Phi^A T_\Phi^B Y_2(S) \big]_{db}  \\ 
+\cofq{3}{173} &[C_2(S)]_{ed} \Tr{y_e T^A \tilde{y}_a y_b T^A \tilde{y}_c }  & 
+\cofq{3}{174} &\Tr{\tilde{y}_d \widetilde{C}_2(F) y_a T^A \tilde{y}_b y_c T^A }  \\ 
+\cofq{3}{175} &\Tr{T^A C_2(F) \tilde{y}_a y_b T^A \tilde{y}_c y_d }  & 
+\cofq{3}{176} &\Tr{\tilde{y}_c y_e \tilde{y}_a y_b } \big[C_2(S) C_2(S) \big]_{ed}  \\ 
+\cofq{3}{177} &[C_2(S)]_{ed} [C_2(S)]_{fc} \Tr{\tilde{y}_b y_f \tilde{y}_a y_e }  & 
+\cofq{3}{178} &[C_2(S)]_{ed} [C_2(S)]_{fc} \Tr{\tilde{y}_e y_f \tilde{y}_a y_b }  \\ 
+\cofq{3}{179} &[C_2(S)]_{ed} \Tr{y_e C_2(F) \tilde{y}_a y_b \tilde{y}_c }  & 
+\cofq{3}{180} &[C_2(S)]_{ed} \Tr{y_c C_2(F) \tilde{y}_a y_e \tilde{y}_b }  \\ 
+\cofq{3}{181} &\Tr{y_d C_2(F) \tilde{y}_a y_b C_2(F) \tilde{y}_c }  & 
+\cofq{3}{182} &\Tr{\tilde{y}_d \widetilde{C}_2(F) y_a C_2(F) \tilde{y}_b y_c }  \\ 
+\cofq{3}{183} &\Tr{C_2(F) C_2(F) \tilde{y}_a y_b \tilde{y}_c y_d }  & 
+\cofq{3}{184} &[C_2(G)]_{AB} \Tr{y_d T^B \tilde{y}_a y_b T^A \tilde{y}_c }  \\ 
+\cofq{3}{185} &[S_2(S)]_{AB} \Tr{y_d T^B \tilde{y}_a y_b T^A \tilde{y}_c }  & 
+\cofq{3}{186} &[S_2(F)]_{AB} \Tr{y_d T^B \tilde{y}_a y_b T^A \tilde{y}_c }  \\ 
+\cofq{3}{187} &[C_2(S,G)]_{ed} \Tr{\tilde{y}_c y_e \tilde{y}_a y_b }  & 
+\cofq{3}{188} &[C_2(S,S)]_{ed} \Tr{\tilde{y}_c y_e \tilde{y}_a y_b }  \\ 
+\cofq{3}{189} &\Tr{y_d C_2(F,G) \tilde{y}_a y_b \tilde{y}_c }  & 
+\cofq{3}{190} &\Tr{y_d C_2(F,S) \tilde{y}_a y_b \tilde{y}_c }  \\ 
+\cofq{3}{191} &[C_2(S,F)]_{ed} \Tr{\tilde{y}_c y_e \tilde{y}_a y_b }  & 
+\cofq{3}{192} &\Tr{y_d C_2(F,F) \tilde{y}_a y_b \tilde{y}_c }  \\ 
+\cofq{3}{193} &\lambda_{efcd} \Tr{y_f T^A \tilde{y}_a y_e T^A \tilde{y}_b }  & 
+\cofq{3}{194} &[C_2(S)]_{ef} \lambda_{fgcd} \Tr{\tilde{y}_b y_e \tilde{y}_a y_g }  \\ 
+\cofq{3}{195} &[C_2(S)]_{ce} \lambda_{efgd} \Tr{\tilde{y}_b y_f \tilde{y}_a y_g }  & 
+\cofq{3}{196} &[C_2(S)]_{ed} \lambda_{fgbc} \Tr{\tilde{y}_g y_e \tilde{y}_f y_a }  \\ 
+\cofq{3}{197} &\lambda_{efcd} \Tr{y_e C_2(F) \tilde{y}_a y_f \tilde{y}_b }  & 
+\cofq{3}{198} &\lambda_{efcd} \Tr{y_f T^A \tilde{y}_e y_a T^A \tilde{y}_b }  \\ 
+\cofq{3}{199} &\lambda_{efcd} \Tr{y_f T^A \tilde{y}_a y_b T^A \tilde{y}_e }  & 
+\cofq{3}{200} &\lambda_{ebcd} \Tr{y_e T^A \tilde{y}_a y_f T^A \tilde{y}_f }  \\ 
+\cofq{3}{201} &\lambda_{efbc} \big[T_\Phi^A Y_2(S) \big]_{fa} \big[Y_2(S) T_\Phi^A \big]_{ed}  & 
+\cofq{3}{202} &[C_2(S)]_{ef} \lambda_{fgcd} \Tr{\tilde{y}_g y_e \tilde{y}_a y_b }  \\ 
+\cofq{3}{203} &[C_2(S)]_{ce} \lambda_{efgd} \Tr{\tilde{y}_g y_f \tilde{y}_a y_b }  & 
+\cofq{3}{204} &[C_2(S)]_{ef} \lambda_{gbcd} \Tr{\tilde{y}_g y_f \tilde{y}_a y_e }  \\ 
+\cofq{3}{205} &[C_2(S)]_{ed} \lambda_{fgbc} \Tr{\tilde{y}_f y_e \tilde{y}_a y_g }  & 
+\cofq{3}{206} &[C_2(S)]_{ed} \lambda_{fabc} \Tr{\tilde{y}_f y_g \tilde{y}_e y_g }  \\ 
+\cofq{3}{207} &\lambda_{efcd} \Tr{y_f C_2(F) \tilde{y}_e y_a \tilde{y}_b }  & 
+\cofq{3}{208} &\lambda_{ebcd} \Tr{y_e C_2(F) \tilde{y}_f y_a \tilde{y}_f }  \\ 
+\cofq{3}{209} &\lambda_{efcd} \Tr{y_e C_2(F) \tilde{y}_a y_b \tilde{y}_f }  & 
+\cofq{3}{210} &\lambda_{efcd} \Tr{y_b C_2(F) \tilde{y}_a y_f \tilde{y}_e }  \\ 
+\cofq{3}{211} &\lambda_{ebcd} \Tr{y_a C_2(F) \tilde{y}_f y_e \tilde{y}_f }  & 
+\cofq{3}{212} &[C_2(S)]_{ef} \lambda_{gbcd} \Tr{\tilde{y}_g y_f \tilde{y}_e y_a }  \\ 
+\cofq{3}{213} &[C_2(S)]_{ed} \lambda_{fabc} \Tr{\tilde{y}_f Y_2(F) y_e }  & 
+\cofq{3}{214} &\lambda_{ebcd} \Tr{\widetilde{Y}_2(F) C_2(F) \tilde{y}_a y_e }  \\ 
+\cofq{3}{215} &\lambda_{ebcd} \Tr{y_e C_2(F) \tilde{y}_a Y_2(F) }  & 
+\cofq{3}{216} &\lambda_{ebcd} \Tr{y_f C_2(F) \tilde{y}_f y_e \tilde{y}_a }  \\ 
+\cofq{3}{217} &\lambda_{ebcd} \big[C_2(S) Y_2(S) Y_2(S) \big]_{ea}  & 
+\cofq{3}{218} &\lambda_{efcd} \lambda_{ghab} \Tr{\tilde{y}_h y_e \tilde{y}_g y_f }  \\ 
+\cofq{3}{219} &\lambda_{efbc} \lambda_{fghd} \Tr{\tilde{y}_h y_e \tilde{y}_g y_a }  & 
+\cofq{3}{220} &\lambda_{efgd} \lambda_{fhgc} \Tr{\tilde{y}_b y_e \tilde{y}_a y_h }  \\ 
+\cofq{3}{221} &\lambda_{efgh} \lambda_{ehcd} \Tr{\tilde{y}_b y_f \tilde{y}_a y_g }  & 
+\cofq{3}{222} &\lambda_{efcd} \lambda_{ghab} \Tr{\tilde{y}_h y_e \tilde{y}_f y_g }  \\ 
+\cofq{3}{223} &\lambda_{efcd} \lambda_{fgab} \Tr{\tilde{y}_g y_h \tilde{y}_e y_h }  & 
+\cofq{3}{224} &\lambda_{eabc} \lambda_{fghd} \Tr{\tilde{y}_e y_f \tilde{y}_h y_g }  \\ 
+\cofq{3}{225} &\lambda_{efgd} \lambda_{ghbc} \Tr{\tilde{y}_h y_e \tilde{y}_f y_a }  & 
+\cofq{3}{226} &\lambda_{ebcd} \lambda_{efgh} \Tr{\tilde{y}_h y_f \tilde{y}_g y_a }  \\ 
+\cofq{3}{227} &\lambda_{efcd} \lambda_{fgab} \Tr{\tilde{y}_g Y_2(F) y_e }  & 
+\cofq{3}{228} &\lambda_{efgd} \lambda_{fhgc} \Tr{\tilde{y}_h y_e \tilde{y}_a y_b }  \\ 
+\cofq{3}{229} &\lambda_{efgh} \lambda_{ehcd} \Tr{\tilde{y}_g y_f \tilde{y}_a y_b }  & 
+\cofq{3}{230} &\lambda_{efcd} \lambda_{ghab} [Y_2(S)]_{eh} [Y_2(S)]_{fg}  \\ 
+\cofq{3}{231} &\lambda_{efcd} \lambda_{fgab} \big[Y_2(S) Y_2(S) \big]_{ge}  & 
+\cofq{3}{232} &\Tr{\tilde{y}_e y_f \tilde{y}_g y_a \tilde{y}_f y_b } (T_\Phi^A)_{ce} (T_\Phi^A)_{dg}  \\ 
+\cofq{3}{233} &\Tr{y_c T^A \tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_e } (T_\Phi^A)_{df}  & 
+\cofq{3}{234} &\Tr{y_c T^A \tilde{y}_e y_f \tilde{y}_a y_e \tilde{y}_b } (T_\Phi^A)_{df}  \\ 
+\cofq{3}{235} &\Tr{\tilde{y}_d \widetilde{T}^A y_a \tilde{y}_b y_e T^A \tilde{y}_e y_c }  & 
+\cofq{3}{236} &\Tr{y_d T^A \tilde{y}_a y_b \tilde{y}_c y_e T^A \tilde{y}_e }  \\ 
+\cofq{3}{237} &\Tr{y_e T^A \tilde{y}_a y_b T^A \tilde{y}_e y_c \tilde{y}_d }  & 
+\cofq{3}{238} &\Tr{y_d T^A \tilde{y}_a y_e \tilde{y}_b y_e T^A \tilde{y}_c }  \\ 
+\cofq{3}{239} &\Tr{\tilde{y}_d Y_2(F) y_a T^A \tilde{y}_b y_c T^A }  & 
+\cofq{3}{240} &\Tr{T^A \widetilde{Y}_2(F) \tilde{y}_a y_b T^A \tilde{y}_c y_d }  \\ 
+\cofq{3}{241} &\Tr{\tilde{y}_e y_f \tilde{y}_b y_c } (T_\Phi^A)_{df} \big[T_\Phi^A Y_2(S) \big]_{ea}  & 
+\cofq{3}{242} &[C_2(S)]_{ef} \Tr{\tilde{y}_d y_f \tilde{y}_a y_e \tilde{y}_b y_c }  \\ 
+\cofq{3}{243} &[C_2(S)]_{ef} \Tr{\tilde{y}_d y_f \tilde{y}_a y_b \tilde{y}_e y_c }  & 
+\cofq{3}{244} &[C_2(S)]_{ed} \Tr{\tilde{y}_c y_f \tilde{y}_a y_e \tilde{y}_b y_f }  \\ 
+\cofq{3}{245} &[C_2(S)]_{ed} \Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_f y_c }  & 
+\cofq{3}{246} &[C_2(S)]_{ed} \Tr{\tilde{y}_e y_f \tilde{y}_a y_f \tilde{y}_b y_c }  \\ 
+\cofq{3}{247} &[C_2(S)]_{ed} \Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_c y_f }  & 
+\cofq{3}{248} &\Tr{y_d C_2(F) \tilde{y}_e y_a \tilde{y}_b y_c \tilde{y}_e }  \\ 
+\cofq{3}{249} &\Tr{y_d C_2(F) \tilde{y}_e y_a \tilde{y}_e y_b \tilde{y}_c }  & 
+\cofq{3}{250} &\Tr{y_d C_2(F) \tilde{y}_e y_a \tilde{y}_b y_e \tilde{y}_c }  \\ 
+\cofq{3}{251} &\Tr{y_d C_2(F) \tilde{y}_a y_e \tilde{y}_b y_c \tilde{y}_e }  & 
+\cofq{3}{252} &\Tr{y_d C_2(F) \tilde{y}_a y_e \tilde{y}_b y_e \tilde{y}_c }  \\ 
+\cofq{3}{253} &[C_2(S)]_{ed} \Tr{\tilde{y}_e Y_2(F) y_a \tilde{y}_b y_c }  & 
+\cofq{3}{254} &[C_2(S)]_{ed} \Tr{\tilde{y}_c Y_2(F) y_a \tilde{y}_e y_b }  \\ 
+\cofq{3}{255} &[C_2(S)]_{ef} \Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_c y_d }  & 
+\cofq{3}{256} &\Tr{\widetilde{Y}_2(F) C_2(F) \tilde{y}_a y_b \tilde{y}_c y_d }  \\ 
+\cofq{3}{257} &\Tr{\tilde{y}_d \widetilde{C}_2(F) y_a \tilde{y}_b Y_2(F) y_c }  & 
+\cofq{3}{258} &\Tr{y_d C_2(F) \tilde{y}_a y_b \tilde{y}_c Y_2(F) }  \\ 
+\cofq{3}{259} &\Tr{y_e C_2(F) \tilde{y}_e y_a \tilde{y}_b y_c \tilde{y}_d }  & 
+\cofq{3}{260} &\Tr{\tilde{y}_c y_e \tilde{y}_a y_b } \big[C_2(S) Y_2(S) \big]_{de}  \\ 
+\cofq{3}{261} &\lambda_{efgd} \Tr{\tilde{y}_c y_e \tilde{y}_a y_g \tilde{y}_b y_f }  & 
+\cofq{3}{262} &\lambda_{efgd} \Tr{\tilde{y}_f y_e \tilde{y}_a y_b \tilde{y}_g y_c }  \\ 
+\cofq{3}{263} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_a y_g \tilde{y}_e y_b }  & 
+\cofq{3}{264} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_a y_e \tilde{y}_b y_g }  \\ 
+\cofq{3}{265} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_a y_e \tilde{y}_g y_b }  & 
+\cofq{3}{266} &\lambda_{ebcd} \Tr{\tilde{y}_e y_f \tilde{y}_g y_a \tilde{y}_f y_g }  \\ 
+\cofq{3}{267} &\lambda_{efcd} \Tr{\tilde{y}_f Y_2(F) y_a \tilde{y}_e y_b }  & 
+\cofq{3}{268} &\lambda_{efcd} \Tr{\tilde{y}_b y_g \tilde{y}_a y_f } [Y_2(S)]_{ge}  \\ 
+\cofq{3}{269} &\lambda_{efgd} \Tr{\tilde{y}_g y_e \tilde{y}_f y_a \tilde{y}_b y_c }  & 
+\cofq{3}{270} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_e y_a \tilde{y}_g y_b }  \\ 
+\cofq{3}{271} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_a y_g \tilde{y}_b y_e }  & 
+\cofq{3}{272} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_e y_g \tilde{y}_a y_b }  \\ 
+\cofq{3}{273} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_a y_b \tilde{y}_g y_e }  & 
+\cofq{3}{274} &\lambda_{ebcd} \Tr{\tilde{y}_e y_f \tilde{y}_g y_f \tilde{y}_g y_a }  \\ 
+\cofq{3}{275} &\lambda_{ebcd} \Tr{\tilde{y}_e y_f \tilde{y}_g y_f \tilde{y}_a y_g }  & 
+\cofq{3}{276} &\lambda_{ebcd} \Tr{\tilde{y}_e y_f \tilde{y}_g y_a \tilde{y}_g y_f }  \\ 
+\cofq{3}{277} &\lambda_{efcd} \Tr{\tilde{y}_f Y_2(F) y_e \tilde{y}_a y_b }  & 
+\cofq{3}{278} &\lambda_{efcd} \Tr{\tilde{y}_f Y_2(F) y_a \tilde{y}_b y_e }  \\ 
+\cofq{3}{279} &\lambda_{efcd} \Tr{\tilde{y}_b Y_2(F) y_a \tilde{y}_f y_e }  & 
+\cofq{3}{280} &\lambda_{ebcd} \Tr{\tilde{y}_e Y_2(F) y_f \tilde{y}_a y_f }  \\ 
+\cofq{3}{281} &\lambda_{ebcd} \Tr{\tilde{y}_f Y_2(F) y_f \tilde{y}_e y_a }  & 
+\cofq{3}{282} &\lambda_{ebcd} \Tr{\tilde{y}_f Y_2(F) y_a \tilde{y}_f y_e }  \\ 
+\cofq{3}{283} &\lambda_{efcd} \Tr{\tilde{y}_f y_g \tilde{y}_a y_b } [Y_2(S)]_{ge}  & 
+\cofq{3}{284} &\lambda_{ebcd} \Tr{\tilde{y}_e y_f \tilde{y}_g y_a } [Y_2(S)]_{gf}  \\ 
+\cofq{3}{285} &\lambda_{ebcd} \Tr{\tilde{y}_e y_f \tilde{y}_a y_g } [Y_2(S)]_{gf}  & 
+\cofq{3}{286} &\lambda_{ebcd} \Tr{\tilde{y}_e Y_2(F) y_a \widetilde{Y}_2(F) }  \\ 
+\cofq{3}{287} &\lambda_{ebcd} \Tr{\tilde{y}_e Y_2(F) Y_2(F) y_a }  & 
+\cofq{3}{288} &\Tr{\tilde{y}_b y_e \tilde{y}_a y_f } \Tr{\tilde{y}_d y_f \tilde{y}_c y_e }  \\ 
+\cofq{3}{289} &\Tr{\tilde{y}_b y_e \tilde{y}_a y_f } \Tr{\tilde{y}_e y_f \tilde{y}_c y_d }  & 
+\cofq{3}{290} &\Tr{\tilde{y}_d y_e \tilde{y}_a y_f \tilde{y}_b y_e \tilde{y}_c y_f }  \\ 
+\cofq{3}{291} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_e \tilde{y}_b y_f \tilde{y}_c y_d }  & 
+\cofq{3}{292} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_e \tilde{y}_b y_c \tilde{y}_f y_d }  \\ 
+\cofq{3}{293} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_e \tilde{y}_f y_b \tilde{y}_c y_d }  & 
+\cofq{3}{294} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_e y_f \tilde{y}_c y_d }  \\ 
+\cofq{3}{295} &\Tr{\tilde{y}_d y_e \tilde{y}_a y_e \tilde{y}_b y_f \tilde{y}_c y_f }  & 
+\cofq{3}{296} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_f y_c \tilde{y}_e y_d }  \\ 
+\cofq{3}{297} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_f \tilde{y}_b y_c \tilde{y}_e y_d }  & 
+\cofq{3}{298} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_e \tilde{y}_b y_c \tilde{y}_d y_f }  \\ 
+\cofq{3}{299} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_c y_f \tilde{y}_e y_d }  & 
+\cofq{3}{300} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_e y_c \tilde{y}_d y_f }  \\ 
+\cofq{3}{301} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_f y_e \tilde{y}_c y_d }  & 
+\cofq{3}{302} &\Tr{\tilde{y}_e y_f \tilde{y}_c y_d } \Tr{\tilde{y}_f y_e \tilde{y}_a y_b }  \\ 
+\cofq{3}{303} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_c y_d \tilde{y}_e y_f }  & 
+\cofq{3}{304} &\Tr{\tilde{y}_e Y_2(F) y_e \tilde{y}_a y_b \tilde{y}_c y_d }  \\ 
+\cofq{3}{305} &\Tr{\tilde{y}_e Y_2(F) y_a \tilde{y}_b y_c \tilde{y}_e y_d }  & 
+\cofq{3}{306} &\Tr{\tilde{y}_e Y_2(F) y_a \tilde{y}_b y_e \tilde{y}_c y_d }  \\ 
+\cofq{3}{307} &\Tr{\tilde{y}_e Y_2(F) y_a \tilde{y}_e y_b \tilde{y}_c y_d }  & 
+\cofq{3}{308} &\Tr{\tilde{y}_d Y_2(F) y_a \tilde{y}_b y_e \tilde{y}_c y_e }  \\ 
+\cofq{3}{309} &\Tr{\tilde{y}_d Y_2(F) y_a \tilde{y}_e y_b \tilde{y}_c y_e }  & 
+\cofq{3}{310} &\Tr{\tilde{y}_d y_e \tilde{y}_a y_f \tilde{y}_b y_c } [Y_2(S)]_{fe}  \\ 
+\cofq{3}{311} &\Tr{\tilde{y}_d y_e \tilde{y}_a y_b \tilde{y}_f y_c } [Y_2(S)]_{fe}  & 
+\cofq{3}{312} &\Tr{\tilde{y}_e y_f \tilde{y}_a y_b \tilde{y}_c y_d } [Y_2(S)]_{ef}  \\ 
+\cofq{3}{313} &\Tr{\tilde{y}_d Y_2(F) y_a \tilde{y}_b y_c \widetilde{Y}_2(F) }  & 
+\cofq{3}{314} &\Tr{\tilde{y}_d Y_2(F) y_a \tilde{y}_b Y_2(F) y_c }  \\ 
+\cofq{3}{315} &\Tr{\tilde{y}_d Y_2(F) Y_2(F) y_a \tilde{y}_b y_c }  &  
\end{align*}
